Neural functional a posteriori error estimates

We propose a new loss function for supervised and physics-informed training of neural networks and operators that incorporates a posteriori error estimate. More specifically, during the training stage, the neural network learns additional physical fields that lead to rigorous error majorants after a computationally cheap postprocessing stage. Theoretical results are based upon the theory of functional a posteriori error estimates, which allows for the systematic construction of such loss functions for a diverse class of practically relevant partial differential equations. From the numerical side, we demonstrate on a series of elliptic problems that for a variety of architectures and approaches (physics-informed neural networks, physics-informed neural operators, neural operators, and classical architectures in the regression and physics-informed settings), we can reach better or comparable accuracy and in addition to that cheaply recover high-quality upper bounds on the error after training.

==> (inline-0) <==
\begin{tabular}{cllllllll}
\toprule
{equation}  &                \multicolumn{2}{c}{fSNO} & \multicolumn{2}{c}{ChebNO} & \multicolumn{2}{c}{DilResNet} & \multicolumn{2}{c}{UNet} \\
{} &  $E_{\text{train}}$ &     $E_{\text{test}}$ &  $E_{\text{train}}$ &  $E_{\text{test}}$ &          $E_{\text{train}}$ &  $E_{\text{test}}$ &              $E_{\text{train}}$ &  $E_{\text{test}}$ \\

\midrule
\eqref{eq:elliptic_1}  &  0.012  &  0.013  &  0.013  &  0.015  &    0.008  &  0.009  &  0.012  &  0.014 \\
\eqref{eq:elliptic_3}  &  0.019  &  0.018  &  0.019  &  0.018  &    0.017  &  0.016  &  0.025  &  0.024 \\
\eqref{eq:elliptic_4}  &  0.014  &  0.017  &                      0.015  &  0.018  &  0.011  &  0.012  &                 0.070  &  0.078 \\
\eqref{eq:elliptic_6}   &   0.013  &  0.014  &                      0.013  &  0.014  &  0.009  &  0.010  &                  0.013  &  0.014 \\
\bottomrule
\end{tabular}
\begin{tabular}{cllllllll}
\toprule
{equation}  &                \multicolumn{2}{c}{fSNO} & \multicolumn{2}{c}{ChebNO} & \multicolumn{2}{c}{DilResNet} & \multicolumn{2}{c}{UNet} \\
{} &  $E_{\text{train}}$ &     $E_{\text{test}}$ &  $E_{\text{train}}$ &  $E_{\text{test}}$ &          $E_{\text{train}}$ &  $E_{\text{test}}$ &              $E_{\text{train}}$ &  $E_{\text{test}}$ \\

\midrule
\eqref{eq:elliptic_1}   &                0.091 &               0.092 &                       0.081 &               0.081 &                       0.055 &               0.056 &                       0.065 &                0.070 \\
% \eqref{eq:elliptic_4}   &                0.068 &               0.076 &                       0.067 &               0.075 &                       0.055 &               0.063 &                        0.070 &               0.078 \\
\eqref{eq:elliptic_6}   &                0.091 &               0.092 &                       0.082 &               0.085 &                       0.058 &               0.058 &                       0.061 &               0.064 \\
\bottomrule
\end{tabular}
\begin{tabular}{cllllllll}
\toprule
$N_{\text{train}}$  &                \multicolumn{2}{c}{fSNO} & \multicolumn{2}{c}{ChebNO} & \multicolumn{2}{c}{DilResNet} & \multicolumn{2}{c}{UNet} \\
{} &  $E_{\text{train}}$ &     $E^{\text{up}}_{\text{train}}$ &  $E_{\text{train}}$ &     $E^{\text{up}}_{\text{train}}$ &          $E_{\text{train}}$ &     $E^{\text{up}}_{\text{train}}$ &                        $E_{\text{train}}$ &    $E^{\text{up}}_{\text{train}}$ \\

\midrule
200                &  0.037 &    0.062 &    0.039 &      0.067 &       0.025 &         0.049 &  0.049 &    0.080 \\
400                &  0.024 &    0.044 &    0.027 &      0.047 &       0.017 &         0.030 &  0.031 &    0.059 \\
600                &  0.021 &    0.038 &    0.022 &      0.040 &       0.014 &         0.024 &  0.045 &    0.072 \\
800                &  0.018 &    0.032 &    0.019 &      0.035 &       0.013 &         0.020 &  0.031 &    0.056 \\
1000               &  0.017 &    0.029 &    0.018 &      0.032 &       0.013 &         0.018 &  0.030 &    0.054 \\
1200               &  0.016 &    0.028 &    0.017 &      0.029 &       0.012 &         0.015 &  0.029 &    0.052 \\
1400               &  0.015 &    0.026 &    0.016 &      0.028 &       0.012 &         0.014 &  0.028 &    0.051 \\
1600               &  0.015 &    0.025 &    0.015 &      0.027 &       0.012 &         0.013 &  0.029 &    0.052 \\
1800               &  0.014 &    0.024 &    0.015 &      0.026 &       0.011 &         0.012 &  0.030 &    0.053 \\
\bottomrule
\end{tabular}
\begin{tabular}{cllllllll}
\toprule
$N_{\text{train}}$  &                \multicolumn{2}{c}{fSNO} & \multicolumn{2}{c}{ChebNO} & \multicolumn{2}{c}{DilResNet} & \multicolumn{2}{c}{UNet} \\
{} &  $E_{\text{test}}$ &     $E^{\text{up}}_{\text{test}}$ &  $E_{\text{test}}$ &     $E^{\text{up}}_{\text{test}}$ &          $E_{\text{test}}$ &     $E^{\text{up}}_{\text{test}}$ &                        $E_{\text{test}}$ &    $E^{\text{up}}_{\text{test}}$ \\

\midrule
200  &  0.041  &  0.078  &  0.042 &  0.081 &  0.029 &  0.063 &         0.055 &  0.115 \\
400  &  0.027 &  0.057 & 0.029 &  0.059 &  0.019 &   0.039 &   0.038 &    0.080 \\
600   &  0.023 &    0.048 &  0.024 &  0.050 & 0.015 &  0.030 &   0.048 &    0.085 \\
800   &   0.020 &   0.042 &  0.021 &  0.044 &  0.014 &  0.025 &      0.034 &    0.068 \\
1000    &    0.018 &     0.038 & 0.020 &  0.040 &  0.013 &            0.022 &    0.033 &      0.066 \\
1200     &   0.018 &      0.036 &   0.018 &                               0.036 &     0.012 &    0.019 &     0.032 &    0.063 \\
1400     &      0.017  &   0.033 &   0.018 &   0.034 &   0.012 &  0.017 &     0.031 &   0.059 \\
1600    &     0.016 &    0.030 &  0.016 &  0.032 &  0.012 &            0.016 &    0.031 &      0.060 \\
1800  &   0.015 &   0.029 &    0.016 &  0.031 &   0.012 &  0.015 &     0.033 &     0.062 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
equation  &  $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E^{\text{up}}_{\text{train}}$ &  $E^{\text{up}}_{\text{test}}$ &  $R^{\text{up}}_{\text{train}}$ &  $R^{\text{up}}_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1} &               0.012 &               0.013 &                           0.024 &                           0.031 &                            0.844 &                           0.821 \\
\eqref{eq:elliptic_3} &               0.017 &               0.018 &                           0.023 &                           0.023 &                            0.795 &                           0.819 \\
\eqref{eq:elliptic_4} &               0.014 &               0.017 &                           0.022 &                           0.028 &                            0.938 &                           0.929 \\
\eqref{eq:elliptic_6} &               0.013 &               0.014 &                           0.027 &                           0.034 &                            0.844 &                           0.834 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
equation  &  $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E^{\text{up}}_{\text{train}}$ &  $E^{\text{up}}_{\text{test}}$ &  $R^{\text{up}}_{\text{train}}$ &  $R^{\text{up}}_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1} &               0.013 &               0.015 &                           0.028 &                           0.034 &                            0.858 &                           0.847 \\
\eqref{eq:elliptic_3} &               0.017 &               0.018 &                           0.025 &                           0.025 &                            0.767 &                           0.796 \\
\eqref{eq:elliptic_4} &               0.015 &               0.018 &                           0.024 &                           0.030 &                            0.941 &                           0.933 \\
\eqref{eq:elliptic_6} &               0.013 &               0.014 &                           0.028 &                           0.034 &                            0.859 &                           0.831 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
equation  &  $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E^{\text{up}}_{\text{train}}$ &  $E^{\text{up}}_{\text{test}}$ &  $R^{\text{up}}_{\text{train}}$ &  $R^{\text{up}}_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1} &               0.012 &               0.014 &                           0.023 &                           0.035 &                            0.872 &                           0.823 \\
\eqref{eq:elliptic_3} &               0.025 &               0.024 &                           0.037 &                           0.036 &                            0.869 &                           0.883 \\
\eqref{eq:elliptic_4} &               0.070 &               0.078 &                           0.128 &                           0.142 &                            0.824 &                           0.819 \\
\eqref{eq:elliptic_6} &               0.013 &               0.014 &                           0.026 &                           0.035 &                            0.866 &                           0.820 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
equation  &  $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E^{\text{up}}_{\text{train}}$ &  $E^{\text{up}}_{\text{test}}$ &  $R^{\text{up}}_{\text{train}}$ &  $R^{\text{up}}_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1}  &               0.008 &               0.009 &                           0.015 &                           0.018 &                            0.823 &                           0.771 \\
\eqref{eq:elliptic_3} &               0.010 &               0.012 &                           0.016 &                           0.017 &                            0.807 &                           0.826 \\
\eqref{eq:elliptic_4} &               0.009 &               0.011 &                           0.014 &                           0.019 &                            0.890 &                           0.881 \\
\eqref{eq:elliptic_6} &               0.009 &               0.010 &                           0.015 &                           0.018 &                            0.818 &                           0.803 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
    \toprule
     equation & $E_{\text{train}}$ & $E_{\text{test}}$ & $E^{\text{ub}}_{\text{train}}$ & $E^{\text{ub}}_{\text{test}}$ & $R^{\text{ub}}_{\text{train}}$ & $R^{\text{ub}}_{\text{test}}$ & $\widetilde{E}^{\text{ub}}_{\text{train}}$ & $\widetilde{E}^{\text{ub}}_{\text{test}}$ & $\widetilde{R}^{\text{ub}}_{\text{train}}$ & $\widetilde{R}^{\text{ub}}_{\text{test}}$ \\
    \cmidrule(r){1-11}
    \eqref{eq:elliptic_1} & $0.009$ & $0.012$ & $0.017$ & $0.023$ & $0.861$ & $0.859$ & $0.117$ & $0.125$ & $0.840$ & $0.831$ \\
    \eqref{eq:elliptic_3} & $0.015$ & $0.017$ & $0.031$ & $0.034$ & $0.980$ & $0.986$ & $0.103$ & $0.107$ & $0.832$ & $0.841$ \\
    \eqref{eq:elliptic_4} & $0.015$ & $0.020$ & $0.027$ & $0.034$ & $0.977$ & $0.984$ & $0.113$ & $0.138$ & $0.752$ & $0.794$ \\
    \eqref{eq:elliptic_6} & $0.010$ & $0.013$ & $0.017$ & $0.021$ & $0.861$ & $0.877$ & $0.111$ & $0.116$ & $0.789$ & $0.786$ \\
    \bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
    \toprule
     Architecture & $E_{\text{train}}$ & $E_{\text{test}}$ & $E^{\text{ub}}_{\text{train}}$ & $E^{\text{ub}}_{\text{test}}$ & $R^{\text{ub}}_{\text{train}}$ & $R^{\text{ub}}_{\text{test}}$ & $\widetilde{E}^{\text{ub}}_{\text{train}}$ & $\widetilde{E}^{\text{ub}}_{\text{test}}$ & $\widetilde{R}^{\text{ub}}_{\text{train}}$ & $\widetilde{R}^{\text{ub}}_{\text{test}}$ \\
    \cmidrule(r){1-11}
    ChebNO & $0.012$ & $0.014$ & $0.021$ & $0.024$ & $0.916$ & $0.922$ & $0.092$ & $0.097$ & $0.911$ & $0.906$ \\
    DilResNet & $0.013$ & $0.016$ & $0.023$ & $0.035$ & $0.939$ & $0.935$ & $0.072$ & $0.077$ & $0.779$ & $0.838$ \\
    FNO & $0.009$ & $0.016$ & $0.017$ & $0.026$ & $0.911$ & $0.935$ & $0.133$ & $0.168$ & $0.818$ & $0.838$ \\
    MLP & $0.020$ & $0.020$ & $0.036$ & $0.034$ & $0.922$ & $0.916$ & $0.166$ & $0.167$ & $0.709$ & $0.693$ \\
    UNet & $0.009$ & $0.013$ & $0.018$ & $0.023$ & $0.923$ & $0.929$ & $0.090$ & $0.096$ & $0.783$ & $0.777$ \\
    fSNO & $0.011$ & $0.013$ & $0.022$ & $0.025$ & $0.907$ & $0.921$ & $0.114$ & $0.124$ & $0.820$ & $0.827$ \\
    \bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
    \toprule
     $N_{\text{train}}$ & $E_{\text{train}}$ & $E_{\text{test}}$ & $E^{\text{ub}}_{\text{train}}$ & $E^{\text{ub}}_{\text{test}}$ & $R^{\text{ub}}_{\text{train}}$ & $R^{\text{ub}}_{\text{test}}$ & $\widetilde{E}^{\text{ub}}_{\text{train}}$ & $\widetilde{E}^{\text{ub}}_{\text{test}}$ & $\widetilde{R}^{\text{ub}}_{\text{train}}$ & $\widetilde{R}^{\text{ub}}_{\text{test}}$ \\
    \cmidrule(r){1-11}
200 & $0.039$ & $0.052$ & $0.113$ & $0.190$ & $0.916$ & $0.925$ & $0.263$ & $0.322$ & $0.768$ & $0.819$ \\
400 & $0.023$ & $0.030$ & $0.049$ & $0.073$ & $0.917$ & $0.930$ & $0.177$ & $0.206$ & $0.795$ & $0.813$ \\
600 & $0.018$ & $0.023$ & $0.033$ & $0.047$ & $0.915$ & $0.925$ & $0.145$ & $0.165$ & $0.794$ & $0.809$ \\
800 & $0.015$ & $0.019$ & $0.027$ & $0.035$ & $0.915$ & $0.925$ & $0.135$ & $0.149$ & $0.804$ & $0.818$ \\
1000 & $0.013$ & $0.017$ & $0.024$ & $0.031$ & $0.914$ & $0.924$ & $0.116$ & $0.129$ & $0.795$ & $0.809$ \\
1200 & $0.012$ & $0.015$ & $0.023$ & $0.028$ & $0.920$ & $0.926$ & $0.111$ & $0.122$ & $0.803$ & $0.813$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
     $J$ & $E_{\text{train}}$ & $E_{\text{test}}$ & $E^{\text{ub}}_{\text{train}}$ & $E^{\text{ub}}_{\text{test}}$ & $\widetilde{E}^{\text{ub}}_{\text{train}}$ & $\widetilde{E}^{\text{ub}}_{\text{test}}$ & $\widetilde{E}^{\text{ub}}_{\text{train}} \big/ E^{\text{ub}}_{\text{train}}$ & $\widetilde{E}^{\text{ub}}_{\text{test}} \big/ E^{\text{ub}}_{\text{test}}$ \\
    \cmidrule(r){1-9}
    $5$ & $0.009$ & $0.012$ & $0.017$ & $0.023$ & $0.117$ & $0.125$ & $7.019$ & $5.448$ \\
    $6$ & $0.012$ & $0.015$ & $0.024$ & $0.027$ & $0.127$ & $0.135$ & $5.364$ & $5.020$ \\
    $7$ & $0.020$ & $0.022$ & $0.060$ & $0.058$ & $0.183$ & $0.183$ & $3.043$ & $3.174$ \\
    \bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
 & \multicolumn{4}{c}{train set} & \multicolumn{4}{c}{test set} \\
architecture\,\textbackslash\,equation & \eqref{eq:elliptic_1} & \eqref{eq:elliptic_3} & \eqref{eq:elliptic_4} & \eqref{eq:elliptic_6} & \eqref{eq:elliptic_1} & \eqref{eq:elliptic_3} & \eqref{eq:elliptic_4} & \eqref{eq:elliptic_6} \\
\cmidrule(r){1-9}
ChebNO & $4.5$ & $3.8$ & $3.0$ & $5.2$ & $5.4$ & $4.0$ & $3.3$ & $5.9$ \\
DilResNet & $2.7$ & $1.5$ & $2.2$ & $3.3$ & $4.0$ & $2.4$ & $2.9$ & $3.6$ \\
FNO & $6.5$ & $5.9$ & $6.6$ & $7.3$ & $10.1$ & $5.6$ & $6.7$ & $10.0$ \\
MLP & $8.6$ & $1.6$ & $5.7$ & $5.8$ & $8.9$ & $1.6$ & $5.0$ & $6.0$ \\
UNet & $4.6$ & $3.3$ & $3.6$ & $5.8$ & $6.9$ & $3.4$ & $3.4$ & $8.4$ \\
fSNO & $5.2$ & $4.8$ & $5.0$ & $5.5$ & $5.9$ & $4.9$ & $4.8$ & $6.1$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
equation &              \multicolumn{2}{c}{$\lambda = 0.01$} &                                \multicolumn{2}{c}{$\lambda = 0.1$} &                                \multicolumn{2}{c}{$\lambda = 1$} &                                   \multicolumn{2}{c}{$\lambda = 10$} &                             \multicolumn{2}{c}{$\lambda = 100$}                \\
                   &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &     $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1} &  0.026 &               0.027 &                0.016 &  0.018 &                0.014 &                 0.016 &               0.017 &               0.019 &  0.104 &  0.102 \\
\eqref{eq:elliptic_3} &                 0.028 &               0.028 &                 0.02 &                  0.02 &                0.019 &                 0.019 &               0.021 &               0.021 &                 0.03 &                0.029 \\
\eqref{eq:elliptic_4} &                 0.021 &               0.023 &                0.015 &                 0.017 &                0.016 &  0.018 &               0.017 &               0.019 &  0.071 &                 0.070 \\
\eqref{eq:elliptic_6} &                 0.032 &               0.033 &                0.016 &                 0.019 &                0.014 &                 0.017 &               0.017 &               0.019 &                0.105 &                0.105 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
equation &              \multicolumn{2}{c}{$\lambda = 0.01$} &                                \multicolumn{2}{c}{$\lambda = 0.1$} &                                \multicolumn{2}{c}{$\lambda = 1$} &                                   \multicolumn{2}{c}{$\lambda = 10$} &                             \multicolumn{2}{c}{$\lambda = 100$}                \\
                   &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &     $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1} &  0.026 &                 0.028 &                0.016 &  0.018 &                0.015 &                 0.017 &               0.016 &  0.018 &                0.064 &                 0.062 \\
\eqref{eq:elliptic_3} &                 0.032 &                 0.031 &                0.021 &                 0.021 &                 0.02 &                  0.02 &               0.021 &                 0.021 &                0.028 &                 0.027 \\
\eqref{eq:elliptic_4} &                 0.024 &  0.026 &                0.016 &  0.018 &                0.016 &  0.018 &                0.02 &                 0.021 &                0.055 &                 0.054 \\
\eqref{eq:elliptic_6} &                  0.03 &                 0.031 &                0.017 &                 0.019 &                0.016 &                 0.017 &               0.019 &                 0.021 &                0.025 &  0.026 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
equation &              \multicolumn{2}{c}{$\lambda = 0.01$} &                                \multicolumn{2}{c}{$\lambda = 0.1$} &                                \multicolumn{2}{c}{$\lambda = 1$} &                                   \multicolumn{2}{c}{$\lambda = 10$} &                             \multicolumn{2}{c}{$\lambda = 100$}                \\
                   &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &     $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1} &                 0.02 &               0.021 &  0.013 &                 0.015 &                0.015 &               0.015 &                0.021 &               0.022 &  0.104 &  0.102 \\
\eqref{eq:elliptic_3} &                 0.04 &                0.04 &                 0.028 &                 0.027 &                0.019 &               0.019 &                0.091 &                0.09 &                 0.11 &                0.109 \\
\eqref{eq:elliptic_4} &                0.024 &               0.024 &   0.071 &                  0.07 &  0.071 &                0.07 &  0.071 &                0.07 &  0.071 &                 0.07 \\
\eqref{eq:elliptic_6} &                0.016 &               0.017 &                 0.016 &  0.018 &                0.012 &               0.015 &                0.032 &               0.035 &                0.105 &                0.105 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
equation &              \multicolumn{2}{c}{$\lambda = 0.01$} &                                \multicolumn{2}{c}{$\lambda = 0.1$} &                                \multicolumn{2}{c}{$\lambda = 1$} &                                   \multicolumn{2}{c}{$\lambda = 10$} &                             \multicolumn{2}{c}{$\lambda = 100$}                \\
                   &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &     $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1} &  0.013 &  0.013 &                  0.01 &                  0.01 &  0.009 &                0.01 &  0.009 &                  0.01 &                 0.017 &                 0.017 \\
\eqref{eq:elliptic_3} &                 0.021 &                  0.02 &  0.018 &  0.018 &  0.018 &               0.018 &  0.018 &  0.018 &                 0.027 &  0.026 \\
\eqref{eq:elliptic_4} &  0.013 &                 0.014 &                 0.012 &                 0.012 &                 0.011 &               0.012 &                 0.012 &                 0.012 &                 0.048 &                 0.047 \\
\eqref{eq:elliptic_6} &  0.013 &                 0.014 &  0.009 &                  0.01 &                  0.01 &                0.01 &                  0.01 &                 0.011 &  0.026 &  0.026 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llrrrrrrrrrr}
\toprule
 equation & $N_{\text{train}}$  & $E_{\text{train}}$ & $E_{\text{test}}$ & $E^{\text{ub}}_{\text{train}}$ & $E^{\text{ub}}_{\text{test}}$ & $R^{\text{ub}}_{\text{train}}$ & $R^{\text{ub}}_{\text{test}}$ & $\widetilde{E}^{\text{ub}}_{\text{train}}$ & $\widetilde{E}^{\text{ub}}_{\text{test}}$ & $\widetilde{R}^{\text{ub}}_{\text{train}}$ & $\widetilde{R}^{\text{ub}}_{\text{test}}$ \\
\midrule
\multirow[t]{6}{*}{\eqref{eq:elliptic_1}, $J=5$} & 200 & 0.023 & 0.029 & 0.041 & 0.054 & 0.861 & 0.831 & 0.121 & 0.143 & 0.840 & 0.833 \\
 & 400 & 0.016 & 0.019 & 0.028 & 0.038 & 0.839 & 0.852 & 0.106 & 0.117 & 0.871 & 0.887 \\
 & 600 & 0.013 & 0.016 & 0.023 & 0.031 & 0.831 & 0.849 & 0.098 & 0.105 & 0.904 & 0.913 \\
 & 800 & 0.011 & 0.013 & 0.019 & 0.026 & 0.839 & 0.847 & 0.095 & 0.099 & 0.906 & 0.904 \\
 & 1000 & 0.010 & 0.012 & 0.017 & 0.022 & 0.831 & 0.838 & 0.089 & 0.093 & 0.905 & 0.898 \\
 & 1200 & 0.009 & 0.011 & 0.017 & 0.020 & 0.851 & 0.844 & 0.091 & 0.091 & 0.908 & 0.892 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_1}, $J=6$} & 200 & 0.033 & 0.040 & 0.065 & 0.073 & 0.880 & 0.881 & 0.126 & 0.144 & 0.814 & 0.823 \\
 & 400 & 0.027 & 0.030 & 0.054 & 0.057 & 0.884 & 0.891 & 0.110 & 0.118 & 0.846 & 0.859 \\
 & 600 & 0.020 & 0.023 & 0.038 & 0.041 & 0.868 & 0.883 & 0.101 & 0.107 & 0.861 & 0.875 \\
 & 800 & 0.015 & 0.018 & 0.029 & 0.031 & 0.851 & 0.864 & 0.096 & 0.101 & 0.889 & 0.887 \\
 & 1000 & 0.015 & 0.017 & 0.028 & 0.030 & 0.849 & 0.875 & 0.092 & 0.097 & 0.871 & 0.884 \\
 & 1200 & 0.014 & 0.016 & 0.026 & 0.028 & 0.853 & 0.871 & 0.092 & 0.096 & 0.890 & 0.904 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_1}, $J=7$} & 200 & 0.036 & 0.042 & 0.077 & 0.083 & 0.855 & 0.856 & 0.129 & 0.143 & 0.825 & 0.836 \\
 & 400 & 0.031 & 0.033 & 0.068 & 0.068 & 0.872 & 0.881 & 0.111 & 0.117 & 0.839 & 0.847 \\
 & 600 & 0.026 & 0.028 & 0.062 & 0.063 & 0.898 & 0.906 & 0.101 & 0.107 & 0.868 & 0.877 \\
 & 800 & 0.025 & 0.026 & 0.060 & 0.060 & 0.908 & 0.919 & 0.099 & 0.102 & 0.865 & 0.875 \\
 & 1000 & 0.022 & 0.024 & 0.052 & 0.052 & 0.896 & 0.909 & 0.095 & 0.099 & 0.860 & 0.880 \\
 & 1200 & 0.021 & 0.022 & 0.052 & 0.051 & 0.904 & 0.915 & 0.095 & 0.096 & 0.869 & 0.888 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_3}} & 200 & 0.026 & 0.033 & 0.045 & 0.058 & 0.990 & 0.985 & 0.132 & 0.150 & 0.880 & 0.885 \\
 & 400 & 0.019 & 0.023 & 0.034 & 0.038 & 0.990 & 0.995 & 0.121 & 0.123 & 0.922 & 0.923 \\
 & 600 & 0.016 & 0.019 & 0.029 & 0.031 & 0.990 & 0.995 & 0.116 & 0.119 & 0.924 & 0.925 \\
 & 800 & 0.015 & 0.017 & 0.027 & 0.029 & 0.986 & 0.993 & 0.115 & 0.118 & 0.871 & 0.881 \\
 & 1000 & 0.016 & 0.018 & 0.027 & 0.027 & 0.968 & 0.979 & 0.108 & 0.109 & 0.881 & 0.883 \\
 & 1200 & 0.015 & 0.017 & 0.027 & 0.029 & 0.985 & 0.992 & 0.108 & 0.110 & 0.927 & 0.928 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_4}} & 200 & 0.027 & 0.042 & 0.041 & 0.068 & 0.979 & 0.982 & 0.099 & 0.127 & 0.895 & 0.880 \\
 & 400 & 0.021 & 0.031 & 0.032 & 0.050 & 0.981 & 0.987 & 0.085 & 0.104 & 0.886 & 0.897 \\
 & 600 & 0.018 & 0.025 & 0.028 & 0.039 & 0.984 & 0.988 & 0.082 & 0.097 & 0.896 & 0.905 \\
 & 800 & 0.016 & 0.022 & 0.025 & 0.036 & 0.984 & 0.985 & 0.080 & 0.095 & 0.915 & 0.920 \\
 & 1000 & 0.014 & 0.020 & 0.023 & 0.030 & 0.988 & 0.993 & 0.081 & 0.095 & 0.933 & 0.919 \\
 & 1200 & 0.014 & 0.019 & 0.022 & 0.029 & 0.986 & 0.990 & 0.073 & 0.087 & 0.914 & 0.913 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_6}} & 200 & 0.024 & 0.031 & 0.043 & 0.053 & 0.865 & 0.882 & 0.127 & 0.145 & 0.821 & 0.842 \\
 & 400 & 0.017 & 0.021 & 0.030 & 0.036 & 0.837 & 0.863 & 0.117 & 0.125 & 0.852 & 0.880 \\
 & 600 & 0.013 & 0.016 & 0.022 & 0.028 & 0.829 & 0.847 & 0.104 & 0.110 & 0.896 & 0.898 \\
 & 800 & 0.011 & 0.014 & 0.020 & 0.022 & 0.838 & 0.855 & 0.101 & 0.105 & 0.906 & 0.908 \\
 & 1000 & 0.010 & 0.012 & 0.018 & 0.020 & 0.833 & 0.850 & 0.095 & 0.099 & 0.913 & 0.909 \\
 & 1200 & 0.009 & 0.011 & 0.016 & 0.019 & 0.843 & 0.863 & 0.097 & 0.099 & 0.896 & 0.890 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrr}
\toprule
 equation & $N_{\text{train}}$  & $E_{\text{train}}$ & $E_{\text{test}}$ & $E^{\text{ub}}_{\text{train}}$ & $E^{\text{ub}}_{\text{test}}$ & $R^{\text{ub}}_{\text{train}}$ & $R^{\text{ub}}_{\text{test}}$ & $\widetilde{E}^{\text{ub}}_{\text{train}}$ & $\widetilde{E}^{\text{ub}}_{\text{test}}$ & $\widetilde{R}^{\text{ub}}_{\text{train}}$ & $\widetilde{R}^{\text{ub}}_{\text{test}}$ \\
\midrule
\multirow[t]{6}{*}{\eqref{eq:elliptic_1}, $J=5$} & 200 & 0.050 & 0.073 & 0.126 & 0.504 & 0.882 & 0.954 & 0.236 & 0.365 & 0.776 & 0.943 \\
 & 400 & 0.029 & 0.037 & 0.056 & 0.114 & 0.933 & 0.955 & 0.131 & 0.163 & 0.828 & 0.933 \\
 & 600 & 0.019 & 0.024 & 0.035 & 0.082 & 0.922 & 0.942 & 0.090 & 0.112 & 0.868 & 0.939 \\
 & 800 & 0.014 & 0.017 & 0.026 & 0.043 & 0.923 & 0.942 & 0.076 & 0.090 & 0.884 & 0.949 \\
 & 1000 & 0.010 & 0.013 & 0.019 & 0.036 & 0.912 & 0.928 & 0.063 & 0.072 & 0.880 & 0.932 \\
 & 1200 & 0.008 & 0.011 & 0.016 & 0.025 & 0.915 & 0.920 & 0.062 & 0.069 & 0.884 & 0.927 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_1}, $J=6$} & 200 & 0.086 & 0.108 & 0.488 & 0.716 & 0.872 & 0.883 & 0.621 & 0.624 & 0.842 & 0.778 \\
 & 400 & 0.043 & 0.047 & 0.175 & 0.174 & 0.907 & 0.870 & 0.299 & 0.272 & 0.883 & 0.842 \\
 & 600 & 0.031 & 0.034 & 0.082 & 0.108 & 0.913 & 0.886 & 0.179 & 0.182 & 0.896 & 0.864 \\
 & 800 & 0.022 & 0.024 & 0.057 & 0.055 & 0.911 & 0.882 & 0.137 & 0.128 & 0.900 & 0.867 \\
 & 1000 & 0.017 & 0.019 & 0.042 & 0.044 & 0.924 & 0.876 & 0.121 & 0.117 & 0.908 & 0.865 \\
 & 1200 & 0.015 & 0.016 & 0.032 & 0.033 & 0.919 & 0.878 & 0.100 & 0.096 & 0.902 & 0.864 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_1}, $J=7$} & 200 & 0.146 & 0.167 & 4.308 & 4.557 & 0.929 & 0.897 & 4.253 & 3.566 & 0.908 & 0.743 \\
 & 400 & 0.073 & 0.078 & 1.246 & 1.064 & 0.889 & 0.838 & 1.419 & 1.159 & 0.873 & 0.777 \\
 & 600 & 0.057 & 0.061 & 0.664 & 0.691 & 0.892 & 0.877 & 0.804 & 0.742 & 0.895 & 0.848 \\
 & 800 & 0.041 & 0.042 & 0.319 & 0.235 & 0.881 & 0.861 & 0.503 & 0.443 & 0.895 & 0.845 \\
 & 1000 & 0.033 & 0.034 & 0.215 & 0.169 & 0.889 & 0.859 & 0.384 & 0.316 & 0.893 & 0.830 \\
 & 1200 & 0.027 & 0.028 & 0.144 & 0.129 & 0.898 & 0.848 & 0.294 & 0.255 & 0.902 & 0.852 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_3}} & 200 & 0.062 & 0.089 & 0.316 & 0.670 & 0.970 & 0.979 & 0.424 & 0.559 & 0.837 & 0.851 \\
 & 400 & 0.039 & 0.044 & 0.113 & 0.183 & 0.972 & 0.969 & 0.231 & 0.250 & 0.816 & 0.817 \\
 & 600 & 0.024 & 0.030 & 0.046 & 0.096 & 0.980 & 0.965 & 0.134 & 0.146 & 0.845 & 0.854 \\
 & 800 & 0.019 & 0.022 & 0.036 & 0.052 & 0.977 & 0.972 & 0.094 & 0.096 & 0.752 & 0.754 \\
 & 1000 & 0.016 & 0.019 & 0.030 & 0.051 & 0.978 & 0.972 & 0.076 & 0.075 & 0.788 & 0.794 \\
 & 1200 & 0.014 & 0.017 & 0.026 & 0.042 & 0.974 & 0.975 & 0.063 & 0.062 & 0.788 & 0.793 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_4}} & 200 & 0.134 & 0.178 & 0.709 & 1.452 & 0.921 & 0.970 & 0.754 & 0.975 & 0.834 & 0.908 \\
 & 400 & 0.072 & 0.090 & 0.225 & 0.474 & 0.916 & 0.957 & 0.366 & 0.494 & 0.772 & 0.840 \\
 & 600 & 0.044 & 0.052 & 0.101 & 0.189 & 0.925 & 0.946 & 0.221 & 0.275 & 0.733 & 0.831 \\
 & 800 & 0.027 & 0.035 & 0.047 & 0.101 & 0.943 & 0.953 & 0.135 & 0.161 & 0.621 & 0.765 \\
 & 1000 & 0.023 & 0.029 & 0.037 & 0.058 & 0.946 & 0.958 & 0.109 & 0.128 & 0.613 & 0.757 \\
 & 1200 & 0.021 & 0.026 & 0.035 & 0.053 & 0.946 & 0.960 & 0.102 & 0.116 & 0.568 & 0.748 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_6}} & 200 & 0.057 & 0.081 & 0.142 & 0.229 & 0.908 & 0.912 & 0.268 & 0.308 & 0.799 & 0.880 \\
 & 400 & 0.027 & 0.033 & 0.055 & 0.075 & 0.925 & 0.896 & 0.133 & 0.139 & 0.834 & 0.881 \\
 & 600 & 0.017 & 0.021 & 0.032 & 0.041 & 0.918 & 0.888 & 0.087 & 0.092 & 0.867 & 0.881 \\
 & 800 & 0.013 & 0.016 & 0.025 & 0.028 & 0.922 & 0.882 & 0.081 & 0.082 & 0.875 & 0.885 \\
 & 1000 & 0.010 & 0.012 & 0.018 & 0.022 & 0.909 & 0.878 & 0.066 & 0.069 & 0.875 & 0.879 \\
 & 1200 & 0.009 & 0.011 & 0.017 & 0.019 & 0.920 & 0.885 & 0.061 & 0.063 & 0.875 & 0.884 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrr}
\toprule
 equation & $N_{\text{train}}$  & $E_{\text{train}}$ & $E_{\text{test}}$ & $E^{\text{ub}}_{\text{train}}$ & $E^{\text{ub}}_{\text{test}}$ & $R^{\text{ub}}_{\text{train}}$ & $R^{\text{ub}}_{\text{test}}$ & $\widetilde{E}^{\text{ub}}_{\text{train}}$ & $\widetilde{E}^{\text{ub}}_{\text{test}}$ & $\widetilde{R}^{\text{ub}}_{\text{train}}$ & $\widetilde{R}^{\text{ub}}_{\text{test}}$ \\
\midrule
\multirow[t]{6}{*}{\eqref{eq:elliptic_1}, $J=5$} & 200 & 0.011 & 0.036 & 0.019 & 0.065 & 0.852 & 0.882 & 0.312 & 0.385 & 0.629 & 0.881 \\
 & 400 & 0.010 & 0.025 & 0.017 & 0.050 & 0.829 & 0.884 & 0.195 & 0.246 & 0.804 & 0.807 \\
 & 600 & 0.009 & 0.021 & 0.015 & 0.036 & 0.848 & 0.871 & 0.171 & 0.221 & 0.844 & 0.784 \\
 & 800 & 0.009 & 0.018 & 0.015 & 0.032 & 0.837 & 0.884 & 0.145 & 0.200 & 0.822 & 0.833 \\
 & 1000 & 0.008 & 0.017 & 0.014 & 0.030 & 0.840 & 0.879 & 0.144 & 0.177 & 0.815 & 0.829 \\
 & 1200 & 0.008 & 0.015 & 0.014 & 0.026 & 0.842 & 0.877 & 0.137 & 0.170 & 0.836 & 0.825 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_1}, $J=6$} & 200 & 0.014 & 0.044 & 0.028 & 0.077 & 0.892 & 0.847 & 0.265 & 0.429 & 0.654 & 0.794 \\
 & 400 & 0.013 & 0.029 & 0.024 & 0.048 & 0.851 & 0.815 & 0.189 & 0.293 & 0.787 & 0.715 \\
 & 600 & 0.011 & 0.024 & 0.019 & 0.039 & 0.853 & 0.833 & 0.176 & 0.251 & 0.833 & 0.706 \\
 & 800 & 0.010 & 0.021 & 0.018 & 0.035 & 0.847 & 0.842 & 0.191 & 0.246 & 0.835 & 0.729 \\
 & 1000 & 0.008 & 0.018 & 0.014 & 0.029 & 0.829 & 0.849 & 0.167 & 0.219 & 0.844 & 0.773 \\
 & 1200 & 0.008 & 0.016 & 0.014 & 0.026 & 0.813 & 0.840 & 0.156 & 0.207 & 0.851 & 0.760 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_1}, $J=7$} & 200 & 0.019 & 0.054 & 0.046 & 0.168 & 0.871 & 0.841 & 0.367 & 0.570 & 0.621 & 0.720 \\
 & 400 & 0.019 & 0.042 & 0.044 & 0.099 & 0.892 & 0.845 & 0.320 & 0.450 & 0.802 & 0.777 \\
 & 600 & 0.017 & 0.033 & 0.036 & 0.073 & 0.903 & 0.816 & 0.259 & 0.373 & 0.831 & 0.729 \\
 & 800 & 0.014 & 0.025 & 0.030 & 0.049 & 0.895 & 0.805 & 0.249 & 0.338 & 0.883 & 0.740 \\
 & 1000 & 0.012 & 0.021 & 0.025 & 0.039 & 0.882 & 0.805 & 0.210 & 0.253 & 0.889 & 0.771 \\
 & 1200 & 0.010 & 0.018 & 0.020 & 0.031 & 0.869 & 0.809 & 0.175 & 0.222 & 0.889 & 0.745 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_3}} & 200 & 0.017 & 0.039 & 0.031 & 0.071 & 0.957 & 0.987 & 0.191 & 0.328 & 0.674 & 0.845 \\
 & 400 & 0.014 & 0.026 & 0.027 & 0.042 & 0.975 & 0.994 & 0.133 & 0.205 & 0.723 & 0.824 \\
 & 600 & 0.012 & 0.021 & 0.024 & 0.033 & 0.982 & 0.994 & 0.130 & 0.185 & 0.837 & 0.885 \\
 & 800 & 0.011 & 0.018 & 0.024 & 0.029 & 0.981 & 0.993 & 0.123 & 0.162 & 0.851 & 0.880 \\
 & 1000 & 0.011 & 0.016 & 0.023 & 0.026 & 0.979 & 0.990 & 0.127 & 0.152 & 0.833 & 0.862 \\
 & 1200 & 0.010 & 0.015 & 0.022 & 0.025 & 0.978 & 0.988 & 0.123 & 0.148 & 0.800 & 0.840 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_4}} & 200 & 0.023 & 0.063 & 0.039 & 0.112 & 0.844 & 0.963 & 0.320 & 0.552 & 0.331 & 0.785 \\
 & 400 & 0.015 & 0.037 & 0.026 & 0.057 & 0.933 & 0.982 & 0.324 & 0.480 & 0.588 & 0.791 \\
 & 600 & 0.013 & 0.029 & 0.023 & 0.043 & 0.952 & 0.986 & 0.335 & 0.452 & 0.595 & 0.751 \\
 & 800 & 0.012 & 0.025 & 0.021 & 0.036 & 0.969 & 0.990 & 0.227 & 0.301 & 0.706 & 0.836 \\
 & 1000 & 0.011 & 0.022 & 0.020 & 0.032 & 0.976 & 0.990 & 0.163 & 0.238 & 0.718 & 0.846 \\
 & 1200 & 0.011 & 0.020 & 0.019 & 0.029 & 0.978 & 0.992 & 0.130 & 0.191 & 0.791 & 0.868 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_6}} & 200 & 0.011 & 0.035 & 0.020 & 0.053 & 0.875 & 0.874 & 0.257 & 0.339 & 0.719 & 0.817 \\
 & 400 & 0.010 & 0.025 & 0.018 & 0.039 & 0.870 & 0.874 & 0.220 & 0.286 & 0.818 & 0.738 \\
 & 600 & 0.010 & 0.020 & 0.016 & 0.031 & 0.853 & 0.869 & 0.172 & 0.217 & 0.825 & 0.783 \\
 & 800 & 0.009 & 0.018 & 0.016 & 0.028 & 0.845 & 0.876 & 0.175 & 0.205 & 0.860 & 0.808 \\
 & 1000 & 0.009 & 0.016 & 0.015 & 0.025 & 0.842 & 0.879 & 0.146 & 0.180 & 0.833 & 0.802 \\
 & 1200 & 0.008 & 0.015 & 0.014 & 0.023 & 0.844 & 0.881 & 0.142 & 0.163 & 0.846 & 0.819 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrr}
\toprule
 equation & $N_{\text{train}}$  & $E_{\text{train}}$ & $E_{\text{test}}$ & $E^{\text{ub}}_{\text{train}}$ & $E^{\text{ub}}_{\text{test}}$ & $R^{\text{ub}}_{\text{train}}$ & $R^{\text{ub}}_{\text{test}}$ & $\widetilde{E}^{\text{ub}}_{\text{train}}$ & $\widetilde{E}^{\text{ub}}_{\text{test}}$ & $\widetilde{R}^{\text{ub}}_{\text{train}}$ & $\widetilde{R}^{\text{ub}}_{\text{test}}$ \\
\midrule
\multirow[t]{6}{*}{\eqref{eq:elliptic_1}, $J=5$} & 200 & 0.024 & 0.032 & 0.045 & 0.065 & 0.900 & 0.888 & 0.144 & 0.172 & 0.813 & 0.831 \\
 & 400 & 0.014 & 0.018 & 0.025 & 0.035 & 0.823 & 0.869 & 0.109 & 0.132 & 0.753 & 0.787 \\
 & 600 & 0.011 & 0.014 & 0.018 & 0.026 & 0.818 & 0.853 & 0.095 & 0.112 & 0.705 & 0.774 \\
 & 800 & 0.010 & 0.012 & 0.016 & 0.022 & 0.819 & 0.853 & 0.094 & 0.104 & 0.719 & 0.774 \\
 & 1000 & 0.009 & 0.011 & 0.015 & 0.020 & 0.824 & 0.849 & 0.089 & 0.100 & 0.722 & 0.756 \\
 & 1200 & 0.008 & 0.010 & 0.015 & 0.018 & 0.828 & 0.832 & 0.087 & 0.094 & 0.722 & 0.721 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_1}, $J=6$} & 200 & 0.050 & 0.055 & 0.123 & 0.109 & 0.872 & 0.795 & 0.371 & 0.355 & 0.808 & 0.707 \\
 & 400 & 0.027 & 0.030 & 0.053 & 0.055 & 0.848 & 0.803 & 0.187 & 0.188 & 0.793 & 0.735 \\
 & 600 & 0.019 & 0.021 & 0.034 & 0.038 & 0.823 & 0.800 & 0.116 & 0.123 & 0.808 & 0.764 \\
 & 800 & 0.015 & 0.018 & 0.028 & 0.031 & 0.824 & 0.793 & 0.103 & 0.109 & 0.840 & 0.775 \\
 & 1000 & 0.012 & 0.015 & 0.023 & 0.026 & 0.801 & 0.807 & 0.089 & 0.094 & 0.817 & 0.783 \\
 & 1200 & 0.011 & 0.013 & 0.020 & 0.023 & 0.829 & 0.827 & 0.076 & 0.080 & 0.875 & 0.831 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_1}, $J=7$} & 200 & 0.109 & 0.111 & 1.223 & 0.939 & 0.892 & 0.855 & 2.033 & 1.799 & 0.885 & 0.805 \\
 & 400 & 0.056 & 0.057 & 0.599 & 0.532 & 0.659 & 0.610 & 1.049 & 0.968 & 0.741 & 0.660 \\
 & 600 & 0.035 & 0.036 & 0.340 & 0.305 & 0.576 & 0.511 & 0.576 & 0.549 & 0.714 & 0.612 \\
 & 800 & 0.024 & 0.026 & 0.131 & 0.089 & 0.713 & 0.618 & 0.325 & 0.288 & 0.769 & 0.682 \\
 & 1000 & 0.022 & 0.023 & 0.186 & 0.154 & 0.640 & 0.468 & 0.333 & 0.305 & 0.732 & 0.564 \\
 & 1200 & 0.016 & 0.018 & 0.037 & 0.035 & 0.781 & 0.754 & 0.160 & 0.156 & 0.723 & 0.646 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_3}} & 200 & 0.038 & 0.043 & 0.077 & 0.084 & 0.965 & 0.977 & 0.220 & 0.297 & 0.869 & 0.883 \\
 & 400 & 0.022 & 0.024 & 0.048 & 0.047 & 0.976 & 0.986 & 0.188 & 0.195 & 0.923 & 0.921 \\
 & 600 & 0.018 & 0.021 & 0.041 & 0.040 & 0.982 & 0.985 & 0.173 & 0.185 & 0.920 & 0.921 \\
 & 800 & 0.016 & 0.017 & 0.037 & 0.039 & 0.986 & 0.988 & 0.168 & 0.175 & 0.931 & 0.929 \\
 & 1000 & 0.015 & 0.016 & 0.035 & 0.035 & 0.981 & 0.984 & 0.163 & 0.169 & 0.931 & 0.930 \\
 & 1200 & 0.014 & 0.016 & 0.032 & 0.034 & 0.982 & 0.987 & 0.157 & 0.161 & 0.923 & 0.921 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_4}} & 200 & 0.040 & 0.053 & 0.072 & 0.095 & 0.950 & 0.973 & 0.218 & 0.297 & 0.849 & 0.831 \\
 & 400 & 0.022 & 0.030 & 0.038 & 0.053 & 0.970 & 0.981 & 0.118 & 0.160 & 0.839 & 0.838 \\
 & 600 & 0.017 & 0.023 & 0.031 & 0.040 & 0.982 & 0.982 & 0.127 & 0.150 & 0.876 & 0.884 \\
 & 800 & 0.015 & 0.019 & 0.029 & 0.034 & 0.986 & 0.988 & 0.134 & 0.159 & 0.908 & 0.919 \\
 & 1000 & 0.013 & 0.018 & 0.026 & 0.032 & 0.988 & 0.988 & 0.121 & 0.149 & 0.928 & 0.926 \\
 & 1200 & 0.013 & 0.016 & 0.025 & 0.029 & 0.988 & 0.989 & 0.120 & 0.146 & 0.918 & 0.910 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_6}} & 200 & 0.023 & 0.031 & 0.045 & 0.053 & 0.884 & 0.840 & 0.148 & 0.166 & 0.808 & 0.759 \\
 & 400 & 0.014 & 0.018 & 0.025 & 0.031 & 0.829 & 0.854 & 0.115 & 0.127 & 0.745 & 0.758 \\
 & 600 & 0.011 & 0.014 & 0.019 & 0.023 & 0.818 & 0.860 & 0.102 & 0.111 & 0.699 & 0.752 \\
 & 800 & 0.010 & 0.012 & 0.017 & 0.020 & 0.825 & 0.865 & 0.098 & 0.105 & 0.715 & 0.770 \\
 & 1000 & 0.009 & 0.011 & 0.016 & 0.018 & 0.827 & 0.864 & 0.096 & 0.102 & 0.706 & 0.776 \\
 & 1200 & 0.009 & 0.011 & 0.015 & 0.017 & 0.832 & 0.877 & 0.092 & 0.096 & 0.715 & 0.756 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrr}
\toprule
 equation & $N_{\text{train}}$  & $E_{\text{train}}$ & $E_{\text{test}}$ & $E^{\text{ub}}_{\text{train}}$ & $E^{\text{ub}}_{\text{test}}$ & $R^{\text{ub}}_{\text{train}}$ & $R^{\text{ub}}_{\text{test}}$ & $\widetilde{E}^{\text{ub}}_{\text{train}}$ & $\widetilde{E}^{\text{ub}}_{\text{test}}$ & $\widetilde{R}^{\text{ub}}_{\text{train}}$ & $\widetilde{R}^{\text{ub}}_{\text{test}}$ \\
\midrule
\multirow[t]{6}{*}{\eqref{eq:elliptic_1}, $J=5$} & 200 & 0.037 & 0.037 & 0.069 & 0.070 & 0.878 & 0.826 & 0.377 & 0.353 & 0.854 & 0.847 \\
 & 400 & 0.028 & 0.026 & 0.048 & 0.051 & 0.889 & 0.846 & 0.207 & 0.204 & 0.744 & 0.720 \\
 & 600 & 0.022 & 0.021 & 0.036 & 0.039 & 0.862 & 0.823 & 0.201 & 0.199 & 0.675 & 0.684 \\
 & 800 & 0.019 & 0.018 & 0.031 & 0.032 & 0.835 & 0.785 & 0.187 & 0.187 & 0.553 & 0.513 \\
 & 1000 & 0.017 & 0.017 & 0.029 & 0.030 & 0.838 & 0.785 & 0.193 & 0.194 & 0.618 & 0.587 \\
 & 1200 & 0.016 & 0.016 & 0.027 & 0.027 & 0.861 & 0.814 & 0.238 & 0.231 & 0.875 & 0.867 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_1}, $J=6$} & 200 & 0.043 & 0.044 & 0.076 & 0.072 & 0.852 & 0.843 & 0.368 & 0.363 & 0.816 & 0.796 \\
 & 400 & 0.035 & 0.035 & 0.061 & 0.058 & 0.866 & 0.859 & 0.386 & 0.369 & 0.903 & 0.890 \\
 & 600 & 0.024 & 0.025 & 0.042 & 0.043 & 0.858 & 0.873 & 0.377 & 0.365 & 0.914 & 0.889 \\
 & 800 & 0.021 & 0.022 & 0.038 & 0.037 & 0.829 & 0.851 & 0.148 & 0.149 & 0.669 & 0.692 \\
 & 1000 & 0.019 & 0.020 & 0.034 & 0.034 & 0.834 & 0.848 & 0.185 & 0.180 & 0.615 & 0.610 \\
 & 1200 & 0.019 & 0.019 & 0.031 & 0.031 & 0.839 & 0.859 & 0.197 & 0.191 & 0.617 & 0.603 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_1}, $J=7$} & 200 & 0.042 & 0.043 & 0.090 & 0.084 & 0.853 & 0.821 & 0.358 & 0.352 & 0.823 & 0.807 \\
 & 400 & 0.034 & 0.034 & 0.069 & 0.065 & 0.858 & 0.855 & 0.174 & 0.173 & 0.821 & 0.808 \\
 & 600 & 0.037 & 0.037 & 0.066 & 0.064 & 0.843 & 0.839 & 0.176 & 0.183 & 0.768 & 0.760 \\
 & 800 & 0.021 & 0.022 & 0.040 & 0.039 & 0.812 & 0.822 & 0.360 & 0.350 & 0.909 & 0.883 \\
 & 1000 & 0.019 & 0.020 & 0.037 & 0.036 & 0.824 & 0.830 & 0.114 & 0.116 & 0.805 & 0.806 \\
 & 1200 & 0.020 & 0.021 & 0.040 & 0.038 & 0.845 & 0.829 & 0.123 & 0.124 & 0.820 & 0.792 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_3}} & 200 & 0.062 & 0.058 & 0.142 & 0.121 & 0.963 & 0.963 & 0.159 & 0.150 & 0.524 & 0.483 \\
 & 400 & 0.037 & 0.034 & 0.067 & 0.060 & 0.980 & 0.980 & 0.095 & 0.090 & 0.834 & 0.820 \\
 & 600 & 0.034 & 0.032 & 0.064 & 0.057 & 0.980 & 0.981 & 0.097 & 0.092 & 0.788 & 0.775 \\
 & 800 & 0.029 & 0.028 & 0.057 & 0.052 & 0.980 & 0.984 & 0.087 & 0.082 & 0.793 & 0.778 \\
 & 1000 & 0.027 & 0.026 & 0.053 & 0.048 & 0.984 & 0.988 & 0.083 & 0.078 & 0.805 & 0.797 \\
 & 1200 & 0.027 & 0.026 & 0.052 & 0.048 & 0.983 & 0.988 & 0.081 & 0.077 & 0.776 & 0.766 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_4}} & 200 & 0.046 & 0.047 & 0.097 & 0.081 & 0.969 & 0.971 & 0.184 & 0.199 & 0.760 & 0.689 \\
 & 400 & 0.029 & 0.031 & 0.048 & 0.047 & 0.973 & 0.985 & 0.183 & 0.201 & 0.590 & 0.554 \\
 & 600 & 0.027 & 0.028 & 0.045 & 0.045 & 0.982 & 0.985 & 0.187 & 0.199 & 0.593 & 0.577 \\
 & 800 & 0.024 & 0.025 & 0.042 & 0.042 & 0.982 & 0.987 & 0.140 & 0.152 & 0.616 & 0.562 \\
 & 1000 & 0.022 & 0.024 & 0.040 & 0.039 & 0.983 & 0.987 & 0.184 & 0.199 & 0.533 & 0.490 \\
 & 1200 & 0.020 & 0.021 & 0.036 & 0.035 & 0.985 & 0.989 & 0.181 & 0.200 & 0.572 & 0.538 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_6}} & 200 & 0.035 & 0.036 & 0.063 & 0.060 & 0.878 & 0.863 & 0.402 & 0.399 & 0.891 & 0.882 \\
 & 400 & 0.028 & 0.028 & 0.050 & 0.047 & 0.875 & 0.868 & 0.414 & 0.397 & 0.932 & 0.910 \\
 & 600 & 0.022 & 0.022 & 0.036 & 0.035 & 0.856 & 0.859 & 0.205 & 0.197 & 0.648 & 0.615 \\
 & 800 & 0.020 & 0.020 & 0.033 & 0.032 & 0.832 & 0.850 & 0.410 & 0.398 & 0.899 & 0.886 \\
 & 1000 & 0.018 & 0.019 & 0.030 & 0.030 & 0.841 & 0.869 & 0.195 & 0.190 & 0.542 & 0.547 \\
 & 1200 & 0.016 & 0.017 & 0.028 & 0.028 & 0.859 & 0.874 & 0.166 & 0.161 & 0.613 & 0.600 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrr}
\toprule
 equation & $N_{\text{train}}$  & $E_{\text{train}}$ & $E_{\text{test}}$ & $E^{\text{ub}}_{\text{train}}$ & $E^{\text{ub}}_{\text{test}}$ & $R^{\text{ub}}_{\text{train}}$ & $R^{\text{ub}}_{\text{test}}$ & $\widetilde{E}^{\text{ub}}_{\text{train}}$ & $\widetilde{E}^{\text{ub}}_{\text{test}}$ & $\widetilde{R}^{\text{ub}}_{\text{train}}$ & $\widetilde{R}^{\text{ub}}_{\text{test}}$ \\
\midrule
\multirow[t]{6}{*}{\eqref{eq:elliptic_1}, $J=5$} & 200 & 0.020 & 0.026 & 0.040 & 0.061 & 0.889 & 0.868 & 0.271 & 0.279 & 0.833 & 0.861 \\
 & 400 & 0.015 & 0.020 & 0.027 & 0.043 & 0.875 & 0.887 & 0.177 & 0.185 & 0.860 & 0.840 \\
 & 600 & 0.010 & 0.016 & 0.019 & 0.032 & 0.850 & 0.881 & 0.151 & 0.163 & 0.812 & 0.809 \\
 & 800 & 0.009 & 0.014 & 0.016 & 0.027 & 0.865 & 0.876 & 0.103 & 0.111 & 0.830 & 0.798 \\
 & 1000 & 0.008 & 0.013 & 0.015 & 0.025 & 0.859 & 0.874 & 0.095 & 0.104 & 0.865 & 0.813 \\
 & 1200 & 0.007 & 0.011 & 0.012 & 0.021 & 0.869 & 0.866 & 0.086 & 0.094 & 0.813 & 0.754 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_1}, $J=6$} & 200 & 0.033 & 0.037 & 0.192 & 0.136 & 0.900 & 0.802 & 0.535 & 0.496 & 0.800 & 0.665 \\
 & 400 & 0.018 & 0.022 & 0.043 & 0.043 & 0.853 & 0.838 & 0.254 & 0.248 & 0.824 & 0.821 \\
 & 600 & 0.014 & 0.018 & 0.032 & 0.035 & 0.861 & 0.844 & 0.297 & 0.295 & 0.859 & 0.846 \\
 & 800 & 0.012 & 0.015 & 0.026 & 0.027 & 0.858 & 0.833 & 0.205 & 0.200 & 0.827 & 0.754 \\
 & 1000 & 0.011 & 0.014 & 0.022 & 0.025 & 0.876 & 0.855 & 0.138 & 0.139 & 0.867 & 0.861 \\
 & 1200 & 0.009 & 0.012 & 0.018 & 0.020 & 0.868 & 0.848 & 0.142 & 0.139 & 0.875 & 0.825 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_1}, $J=7$} & 200 & 0.068 & 0.071 & 1.072 & 0.789 & 0.816 & 0.722 & 1.725 & 1.432 & 0.767 & 0.662 \\
 & 400 & 0.042 & 0.046 & 0.348 & 0.266 & 0.768 & 0.735 & 0.852 & 0.817 & 0.774 & 0.702 \\
 & 600 & 0.032 & 0.036 & 0.149 & 0.133 & 0.780 & 0.730 & 0.472 & 0.460 & 0.810 & 0.736 \\
 & 800 & 0.028 & 0.033 & 0.130 & 0.110 & 0.775 & 0.724 & 0.374 & 0.357 & 0.821 & 0.768 \\
 & 1000 & 0.026 & 0.030 & 0.082 & 0.075 & 0.788 & 0.780 & 0.294 & 0.294 & 0.848 & 0.836 \\
 & 1200 & 0.025 & 0.028 & 0.069 & 0.060 & 0.804 & 0.789 & 0.252 & 0.243 & 0.748 & 0.690 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_3}} & 200 & 0.059 & 0.058 & 0.212 & 0.189 & 0.964 & 0.968 & 0.246 & NaN & 0.673 & NaN \\
 & 400 & 0.026 & 0.025 & 0.053 & 0.050 & 0.980 & 0.979 & 0.149 & 0.158 & 0.727 & 0.732 \\
 & 600 & 0.016 & 0.018 & 0.034 & 0.034 & 0.982 & 0.986 & 0.110 & 0.112 & 0.753 & 0.773 \\
 & 800 & 0.014 & 0.015 & 0.030 & 0.030 & 0.979 & 0.984 & 0.100 & 0.096 & 0.737 & 0.749 \\
 & 1000 & 0.012 & 0.014 & 0.027 & 0.027 & 0.982 & 0.985 & 0.092 & 0.094 & 0.801 & 0.810 \\
 & 1200 & 0.011 & 0.013 & 0.025 & 0.026 & 0.980 & 0.984 & 0.087 & 0.086 & 0.780 & 0.800 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_4}} & 200 & 0.069 & 0.070 & 0.228 & 0.239 & 0.946 & 0.961 & 0.347 & 0.350 & 0.656 & 0.667 \\
 & 400 & 0.028 & 0.032 & 0.052 & 0.060 & 0.968 & 0.982 & 0.133 & 0.146 & 0.587 & 0.638 \\
 & 600 & 0.018 & 0.023 & 0.033 & 0.039 & 0.972 & 0.985 & 0.126 & 0.147 & 0.695 & 0.764 \\
 & 800 & 0.016 & 0.020 & 0.031 & 0.035 & 0.973 & 0.983 & 0.120 & 0.137 & 0.792 & 0.826 \\
 & 1000 & 0.012 & 0.017 & 0.024 & 0.028 & 0.978 & 0.986 & 0.096 & 0.118 & 0.800 & 0.858 \\
 & 1200 & 0.011 & 0.015 & 0.022 & 0.025 & 0.977 & 0.985 & 0.075 & 0.090 & 0.750 & 0.790 \\
\cline{1-12}
\multirow[t]{6}{*}{\eqref{eq:elliptic_6}} & 200 & 0.019 & 0.031 & 0.040 & 0.051 & 0.888 & 0.891 & 0.362 & 0.358 & 0.867 & 0.746 \\
 & 400 & 0.013 & 0.021 & 0.025 & 0.034 & 0.867 & 0.884 & 0.207 & 0.203 & 0.834 & 0.776 \\
 & 600 & 0.010 & 0.017 & 0.018 & 0.028 & 0.872 & 0.881 & 0.154 & 0.158 & 0.850 & 0.736 \\
 & 800 & 0.009 & 0.016 & 0.017 & 0.026 & 0.861 & 0.888 & 0.151 & 0.153 & 0.822 & 0.800 \\
 & 1000 & 0.008 & 0.013 & 0.015 & 0.021 & 0.860 & 0.887 & 0.105 & 0.111 & 0.842 & 0.824 \\
 & 1200 & 0.007 & 0.012 & 0.013 & 0.020 & 0.866 & 0.881 & 0.111 & 0.115 & 0.790 & 0.765 \\
\bottomrule
\end{tabular}
\begin{tabular}{crrrrrr}
\toprule
{equation} &  $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E^{\text{ub}}_{\text{train}}$ &  $E^{\text{ub}}_{\text{test}}$ &  $R^{\text{ub}}_{\text{train}}$ &  $R^{\text{ub}}_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1_1D} &               0.011 &              0.015 &                           0.019 &                          0.034 &                           0.827 &                          0.855 \\
\eqref{eq:elliptic_2_1D} &               0.010 &              0.015 &                           0.015 &                          0.032 &                           0.822 &                          0.854 \\
\eqref{eq:elliptic_3_1D} &               0.033 &              0.034 &                           0.037 &                          0.039 &                           0.791 &                          0.792 \\
\bottomrule
\end{tabular}
\begin{tabular}{crrrrrr}
\toprule
Architecture &  $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E^{\text{ub}}_{\text{train}}$ &  $E^{\text{ub}}_{\text{test}}$ &  $R^{\text{ub}}_{\text{train}}$ &  $R^{\text{ub}}_{\text{test}}$ \\
\midrule
fSNO      &               0.014 &              0.016 &                           0.022 &                          0.026 &                           0.828 &                          0.861 \\
ChebNO    &               0.016 &              0.018 &                           0.026 &                          0.029 &                           0.835 &                          0.853 \\
DilResNet &               0.017 &              0.018 &                           0.018 &                          0.022 &                           0.771 &                          0.777 \\
UNet      &               0.023 &              0.033 &                           0.028 &                          0.061 &                           0.821 &                          0.844 \\
\bottomrule
\end{tabular}
\begin{tabular}{crrrrrr}
\toprule
$N_{\text{train}}$ &  $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E^{\text{ub}}_{\text{train}}$ &  $E^{\text{ub}}_{\text{test}}$ &  $R^{\text{ub}}_{\text{train}}$ &  $R^{\text{ub}}_{\text{test}}$ \\
\midrule
200      &               0.036 &              0.048 &                           0.060 &                          0.102 &                           0.840 &                          0.839 \\
400      &               0.026 &              0.033 &                           0.041 &                          0.066 &                           0.825 &                          0.841 \\
600      &               0.023 &              0.029 &                           0.032 &                          0.052 &                           0.810 &                          0.839 \\
800      &               0.021 &              0.026 &                           0.030 &                          0.047 &                           0.823 &                          0.842 \\
1000     &               0.019 &              0.023 &                           0.026 &                          0.040 &                           0.823 &                          0.845 \\
1200     &               0.018 &              0.021 &                           0.023 &                          0.035 &                           0.814 &                          0.834 \\
\bottomrule
\end{tabular}
\begin{tabular}{cllllllll}
\toprule
$N_{\text{train}}$  &                \multicolumn{2}{c}{fSNO} & \multicolumn{2}{c}{ChebNO} & \multicolumn{2}{c}{DilResNet} & \multicolumn{2}{c}{UNet} \\
{} &  $E_{\text{train}}$ &     $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ &          $E_{\text{train}}$ &     $E_{\text{test}}$ &                        $E_{\text{train}}$ &    $E_{\text{test}}$ \\
\midrule
200                &               0.028 &  0.036 &                       0.035 &                 0.044 &                                      0.031 &                 0.041 &                        0.05 &  0.071 \\
400                &                0.02 &                 0.025 &                       0.025 &                 0.029 &                                       0.02 &                 0.024 &                       0.038 &                0.055 \\
600                &               0.019 &                 0.022 &                        0.02 &                 0.023 &                                      0.019 &                 0.021 &                       0.033 &                0.049 \\
800                &               0.017 &                 0.019 &                       0.019 &                 0.021 &                       0.018 &                  0.02 &                       0.031 &                0.044 \\
1000               &               0.015 &                 0.016 &                       0.017 &  0.018 &                                      0.017 &                 0.019 &                       0.028 &                 0.04 \\
1200               &               0.014 &                 0.016 &                       0.016 &  0.018 &                                      0.017 &  0.018 &                       0.023 &                0.033 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
equation &              \multicolumn{2}{c}{$\lambda = 0.01$} &                                \multicolumn{2}{c}{$\lambda = 0.1$} &                                \multicolumn{2}{c}{$\lambda = 1$} &                                   \multicolumn{2}{c}{$\lambda = 10$} &                             \multicolumn{2}{c}{$\lambda = 100$}                \\
                   &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &     $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1_1D}  &                 --- &                --- &  0.009 &              0.011 &  0.009 &              0.011 &               0.011 &              0.012 &               0.015 &                 0.017 \\
\eqref{eq:elliptic_2_1D}  &               0.028 &               0.03 &  0.009 &              0.011 &  0.009 &              0.011 &                0.01 &              0.011 &               0.016 &  0.018 \\
\eqref{eq:elliptic_3_1D}  &               0.058 &              0.061 &                 0.042 &              0.044 &                  0.02 &              0.021 &               0.023 &              0.024 &               0.082 &                 0.083 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
equation &              \multicolumn{2}{c}{$\lambda = 0.01$} &                                \multicolumn{2}{c}{$\lambda = 0.1$} &                                \multicolumn{2}{c}{$\lambda = 1$} &                                   \multicolumn{2}{c}{$\lambda = 10$} &                             \multicolumn{2}{c}{$\lambda = 100$}                \\
                   &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &     $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1_1D} &                 --- &              0.058 &                0.02 &               0.02 &                 0.024 &              0.023 &               0.029 &              0.029 &               0.148 &                0.147 \\
\eqref{eq:elliptic_2_1D} &               0.055 &              0.056 &               0.014 &              0.014 &                 0.015 &              0.015 &               0.031 &              0.033 &               0.133 &  0.142 \\
\eqref{eq:elliptic_3_1D} &               0.078 &              0.081 &               0.053 &              0.056 &  0.0360 &              0.037 &               0.065 &              0.065 &               0.109 &                0.109 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
equation &              \multicolumn{2}{c}{$\lambda = 0.01$} &                              \multicolumn{2}{c}{$\lambda = 0.1$} &                              \multicolumn{2}{c}{$\lambda = 1$} &                                 \multicolumn{2}{c}{$\lambda = 10$} &                           \multicolumn{2}{c}{$\lambda = 100$}                \\
                   &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &     $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1_1D}  &                 --- &                   --- &                 0.008 &  0.009 &               0.008 &                  0.01 &  0.009 &               0.01 &               0.012 &  0.013 \\
\eqref{eq:elliptic_2_1D}  &               0.012 &  0.013 &  0.009 &                  0.01 &               0.008 &  0.009 &                 0.008 &               0.01 &               0.016 &  0.018 \\
\eqref{eq:elliptic_3_1D}  &               0.085 &   0.086 &   0.071 &                 0.073 &               0.035 &  0.036 &                 0.048 &              0.047 &               0.048 &                 0.047 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
equation &              \multicolumn{2}{c}{$\lambda = 0.01$}                &                 \multicolumn{2}{c}{$\lambda = 0.1$}                &                 \multicolumn{2}{c}{$\lambda = 1$}                  &                  \multicolumn{2}{c}{$\lambda = 10$}               &               \multicolumn{2}{c}{$\lambda = 100$}                \\
                   &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &     $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1_1D}  &  0.026 &                 0.028 &               0.167 &              0.164 &                 0.034 &              0.039 &               0.044 &              0.048 &               0.168 &              0.166 \\
\eqref{eq:elliptic_2_1D}  &                 0.021 &  0.036 &               0.032 &              0.048 &  0.026 &              0.033 &               0.038 &              0.047 &                0.16 &              0.171 \\
\eqref{eq:elliptic_3_1D}  &                 0.114 &                 0.115 &                0.16 &              0.161 &                 0.062 &              0.062 &                0.11 &               0.11 &               0.138 &              0.139 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
equation  &  $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E^{\text{up}}_{\text{train}}$ &  $E^{\text{up}}_{\text{test}}$ &  $R^{\text{up}}_{\text{train}}$ &  $R^{\text{up}}_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1_1D} &               0.009 &              0.011 &                           0.017 &                          0.023 &                           0.829 &                          0.869 \\
\eqref{eq:elliptic_2_1D} &               0.009 &              0.011 &                           0.016 &                          0.020 &                           0.819 &                          0.846 \\
\eqref{eq:elliptic_3_1D} &               0.023 &              0.025 &                           0.033 &                          0.035 &                           0.848 &                          0.879 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
equation &  $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E^{\text{up}}_{\text{train}}$ &  $E^ {\text{up}}_{\text{test}}$ &  $R^ {\text{up}}_{\text{train}}$ &  $R^ {\text{up}}_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1_1D} &               0.024 &              0.023 &                           0.051 &                          0.050 &                           0.826 &                          0.833 \\
\eqref{eq:elliptic_2_1D} &               0.015 &              0.015 &                           0.033 &                          0.034 &                           0.812 &                          0.817 \\
\eqref{eq:elliptic_3_1D} &               0.036 &              0.037 &                           0.049 &                          0.051 &                           0.896 &                          0.914 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
equation &  $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E^{\text{up}}_{\text{train}}$ &  $E^{\text{up}}_{\text{test}}$ &  $R^{\text{up}}_{\text{train}}$ &  $R^{\text{up}}_{\text{test}}$ \\

\midrule
\eqref{eq:elliptic_1_1D} &               0.008 &              0.009 &                           0.012 &                          0.016 &                           0.795 &                          0.825 \\
\eqref{eq:elliptic_2_1D} &               0.008 &              0.009 &                           0.012 &                          0.016 &                           0.825 &                          0.847 \\
\eqref{eq:elliptic_3_1D} &               0.035 &              0.036 &                           0.031 &                          0.033 &                           0.693 &                          0.658 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
equation &  $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E^{\text{up}}_{\text{train}}$ &  $E^{\text{up}}_{\text{test}}$ &  $R^{\text{up}}_{\text{train}}$ &  $R^{\text{up}}_{\text{test}}$ \\

\midrule
\eqref{eq:elliptic_1_1D} &               0.013 &              0.026 &                           0.021 &                          0.067 &                           0.846 &                          0.894 \\
\eqref{eq:elliptic_2_1D} &               0.011 &              0.027 &                           0.016 &                          0.069 &                           0.847 &                          0.896 \\
\eqref{eq:elliptic_3_1D} &               0.045 &              0.045 &                           0.045 &                          0.047 &                           0.769 &                          0.743 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
equation &              \multicolumn{2}{c}{$\lambda = 0.01$} &                                \multicolumn{2}{c}{$\lambda = 0.1$} &                                \multicolumn{2}{c}{$\lambda = 1$} &                                   \multicolumn{2}{c}{$\lambda = 10$} &                             \multicolumn{2}{c}{$\lambda = 100$}                \\
                   &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &     $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1} &  0.026 &               0.027 &                0.016 &  0.018 &                0.014 &                 0.016 &               0.017 &               0.019 &  0.104 &  0.102 \\
\eqref{eq:elliptic_3} &                 0.028 &               0.028 &                 0.02 &                  0.02 &                0.019 &                 0.019 &               0.021 &               0.021 &                 0.03 &                0.029 \\
\eqref{eq:elliptic_4} &                 0.021 &               0.023 &                0.015 &                 0.017 &                0.016 &  0.018 &               0.017 &               0.019 &  0.071 &                 0.070 \\
\eqref{eq:elliptic_6} &                 0.032 &               0.033 &                0.016 &                 0.019 &                0.014 &                 0.017 &               0.017 &               0.019 &                0.105 &                0.105 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
equation &              \multicolumn{2}{c}{$\lambda = 0.01$} &                                \multicolumn{2}{c}{$\lambda = 0.1$} &                                \multicolumn{2}{c}{$\lambda = 1$} &                                   \multicolumn{2}{c}{$\lambda = 10$} &                             \multicolumn{2}{c}{$\lambda = 100$}                \\
                   &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &     $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1} &  0.026 &                 0.028 &                0.016 &  0.018 &                0.015 &                 0.017 &               0.016 &  0.018 &                0.064 &                 0.062 \\
\eqref{eq:elliptic_3} &                 0.032 &                 0.031 &                0.021 &                 0.021 &                 0.02 &                  0.02 &               0.021 &                 0.021 &                0.028 &                 0.027 \\
\eqref{eq:elliptic_4} &                 0.024 &  0.026 &                0.016 &  0.018 &                0.016 &  0.018 &                0.02 &                 0.021 &                0.055 &                 0.054 \\
\eqref{eq:elliptic_6} &                  0.03 &                 0.031 &                0.017 &                 0.019 &                0.016 &                 0.017 &               0.019 &                 0.021 &                0.025 &  0.026 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
equation &              \multicolumn{2}{c}{$\lambda = 0.01$} &                                \multicolumn{2}{c}{$\lambda = 0.1$} &                                \multicolumn{2}{c}{$\lambda = 1$} &                                   \multicolumn{2}{c}{$\lambda = 10$} &                             \multicolumn{2}{c}{$\lambda = 100$}                \\
                   &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &     $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1} &  0.013 &  0.013 &                  0.01 &                  0.01 &  0.009 &                0.01 &  0.009 &                  0.01 &                 0.017 &                 0.017 \\
\eqref{eq:elliptic_3} &                 0.021 &                  0.02 &  0.018 &  0.018 &  0.018 &               0.018 &  0.018 &  0.018 &                 0.027 &  0.026 \\
\eqref{eq:elliptic_4} &  0.013 &                 0.014 &                 0.012 &                 0.012 &                 0.011 &               0.012 &                 0.012 &                 0.012 &                 0.048 &                 0.047 \\
\eqref{eq:elliptic_6} &  0.013 &                 0.014 &  0.009 &                  0.01 &                  0.01 &                0.01 &                  0.01 &                 0.011 &  0.026 &  0.026 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
equation &              \multicolumn{2}{c}{$\lambda = 0.01$} &                                \multicolumn{2}{c}{$\lambda = 0.1$} &                                \multicolumn{2}{c}{$\lambda = 1$} &                                   \multicolumn{2}{c}{$\lambda = 10$} &                             \multicolumn{2}{c}{$\lambda = 100$}                \\
                   &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &     $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ &    $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E_{\text{train}}$ &     $E_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1} &                 0.02 &               0.021 &  0.013 &                 0.015 &                0.015 &               0.015 &                0.021 &               0.022 &  0.104 &  0.102 \\
\eqref{eq:elliptic_3} &                 0.04 &                0.04 &                 0.028 &                 0.027 &                0.019 &               0.019 &                0.091 &                0.09 &                 0.11 &                0.109 \\
\eqref{eq:elliptic_4} &                0.024 &               0.024 &   0.071 &                  0.07 &  0.071 &                0.07 &  0.071 &                0.07 &  0.071 &                 0.07 \\
\eqref{eq:elliptic_6} &                0.016 &               0.017 &                 0.016 &  0.018 &                0.012 &               0.015 &                0.032 &               0.035 &                0.105 &                0.105 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
equation  &  $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E^{\text{up}}_{\text{train}}$ &  $E^{\text{up}}_{\text{test}}$ &  $R^{\text{up}}_{\text{train}}$ &  $R^{\text{up}}_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1} &                0.014 &               0.016 &                            0.029 &                           0.041 &                            0.840 &                           0.790 \\
\eqref{eq:elliptic_3} &                0.019 &               0.019 &                            0.026 &                           0.027 &                            0.829 &                           0.821 \\
\eqref{eq:elliptic_4} &                0.016 &               0.017 &                            0.025 &                           0.031 &                            0.946 &                           0.942 \\
\eqref{eq:elliptic_6} &                0.014 &               0.017 &                            0.031 &                           0.042 &                            0.862 &                           0.825 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
equation  &  $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E^{\text{up}}_{\text{train}}$ &  $E^{\text{up}}_{\text{test}}$ &  $R^{\text{up}}_{\text{train}}$ &  $R^{\text{up}}_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1} &                0.014 &               0.016 &                            0.030 &                           0.042 &                            0.858 &                           0.799 \\
\eqref{eq:elliptic_3} &                0.020 &               0.020 &                            0.027 &                           0.028 &                            0.865 &                           0.859 \\
\eqref{eq:elliptic_4} &                0.017 &               0.019 &                            0.027 &                           0.033 &                            0.950 &                           0.945 \\
\eqref{eq:elliptic_6} &                0.016 &               0.018 &                            0.033 &                           0.045 &                            0.850 &                         0.812 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
equation  &  $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E^{\text{up}}_{\text{train}}$ &  $E^{\text{up}}_{\text{test}}$ &  $R^{\text{up}}_{\text{train}}$ &  $R^{\text{up}}_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1} &                0.009 &               0.010 &                            0.016 &                           0.022 &                            0.836 &                           0.756 \\
\eqref{eq:elliptic_3} &                0.018 &               0.018 &                            0.023 &                           0.027 &                            0.798 &                           0.784 \\
\eqref{eq:elliptic_4} &                0.011 &               0.012 &                            0.013 &                           0.016 &                            0.903 &                           0.905 \\
\eqref{eq:elliptic_6} &                0.010 &               0.010 &                            0.018 &                           0.024 &                            0.843 &                           0.798 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
equation  &  $E_{\text{train}}$ &  $E_{\text{test}}$ &  $E^{\text{up}}_{\text{train}}$ &  $E^{\text{up}}_{\text{test}}$ &  $R^{\text{up}}_{\text{train}}$ &  $R^{\text{up}}_{\text{test}}$ \\
\midrule
\eqref{eq:elliptic_1} &                0.012 &               0.015 &                            0.024 &                           0.042 &                            0.872 &                           0.819 \\
\eqref{eq:elliptic_3} &                0.019 &               0.019 &                            0.027 &                           0.029 &                            0.867 &                           0.859 \\
\eqref{eq:elliptic_4} &                0.071 &               0.070 &                            0.129 &                           0.129 &                            0.828 &                           0.818 \\
\eqref{eq:elliptic_6} &                0.013 &               0.015 &                            0.025 &                           0.041 &                            0.878 &                           0.818 \\
\bottomrule
\end{tabular}

==> figures/long_scheme.tex <==
\begin{tikzpicture}
%Nodes
\node (a1) at (0, 0) {features~~};
\node[fill, draw, circle, minimum size=0.1cm, inner sep=0pt] at (3, 0)  (a2)    {};
\node (a3) at (6, 0) {~~targets};
\node[draw] at (3, -1.5) (a4) {neural PDE solver};
\node[fill, draw, circle, minimum size=0cm, inner sep=0pt] at (0, -1.5)  (a5) {};
\node (a6) at (3, -3.0) {predictions};
\node (a7) at (6, -4.5) {~~certificates};
\node (a8) at (0, -4.5)  (a8) {features~~};
\node[fill, draw, circle, minimum size=0.1cm, inner sep=0pt] at (3, -4.5)  (a9)    {};
\node[fill, draw, circle, minimum size=0.1cm, inner sep=0pt] at (3, -4.5)  (a9)    {};
\node[draw] at (3, -6) (a10) {a posteriori neural solver};
\node (a11) at (3, -7.5) {\shortstack{predicted\\certificates}};
\node (a12) at (6, -7.5) {\shortstack{error\\estimate}};

\draw[] (a1.east)--(a2.west);
\draw[] (a2.east)--(a3.west);
\draw[] (a2.south)--(a4.north) node[midway, right] {training};
\draw[] (a1.south)--(a5.north);
\draw[-{Latex[width=2mm]}] (a5.east)--(a4.west);
\draw[-{Latex[width=2mm]}] (a4.south)--(a6.north);
\draw[-{Latex[width=2mm]}] (a6.south)--(a7.north) node[midway, above, sloped] {opt};
\draw[] (a5.south)--(a8.north);
\draw[] (a8.east)--(a9.west);
\draw[] (a9.east)--(a7.west);
\draw[] (a9.south)--(a10.north) node[midway, right] {training};
\draw[] (a6.south)--(a8.north) node[midway, above, sloped] {stack};
\draw[-{Latex[width=2mm]}] (a10.south)--(a11.north);
\draw[-{Latex[width=2mm]}] (a11.east)--(a12.west);

\end{tikzpicture}

==> figures/short_scheme.tex <==
\begin{tikzpicture}
%Nodes
\node (a1) at (0, 0) {features~~};
%\node[draw] at (0, 0)  (a1)    {features};
\node[fill, draw, circle, minimum size=0.1cm, inner sep=0pt] at (3, 0)  (a2)    {};
%\node[draw] at (6, 0)  (a3)    {targets};
\node (a3) at (6, 0) {\shortstack{upper bound\\loss}};
\node[draw] at (3, -1.5) (a4) {neural PDE solver};
\node[fill, draw, circle, minimum size=0cm, inner sep=0pt] at (0, -1.5)  (a5) {};
\node (a6) at (6, -1.5) {\shortstack{predicted\\target}};
\node (a7) at (3, -3.0) {\shortstack{predicted\\certificates}};
\node (a8) at (6, -3.0) {\shortstack{error\\estimate}};

\draw[] (a1.east)--(a2.west);
\draw[] (a2.east)--(a3.west);
\draw[] (a2.south)--(a4.north) node[midway, right] {training};
\draw[] (a1.south)--(a5.north);
\draw[-{Latex[width=2mm]}] (a5.east)--(a4.west);
\draw[-{Latex[width=2mm]}] (a4.east)--(a6.west);
\draw[-{Latex[width=2mm]}] (a4.south)--(a7.north);
\draw[-{Latex[width=2mm]}] (a7.east)--(a8.west);

\end{tikzpicture}

==> figures/supervised_diagram.tex <==
\begin{tikzpicture}
\node[align=center] at (-0.15, 1.25) () {Input data, $\mathcal{D}$};
\node[] at (0, 0) (data1a) {\includegraphics[scale=0.2]{figures/for_diagrams/input_data_0.png}};
\node[] at (-0.15, -0.15) (data1b) {\includegraphics[scale=0.2]{figures/for_diagrams/input_data_1.png}};
\node[inner sep=4, outer sep=4] at (-0.3, -0.3) (data1c) {\includegraphics[scale=0.2]{figures/for_diagrams/input_data_2.png}};

\node[] at (0, -4) (solution1a) {\includegraphics[scale=0.2]{figures/for_diagrams/output_data_0.png}};
\node[] at (-0.15, -4.15) (solution1b) {\includegraphics[scale=0.2]{figures/for_diagrams/output_data_1.png}};
\node[inner sep=7, outer sep=7] at (-0.3, -4.3) (solution1c) {\includegraphics[scale=0.2]{figures/for_diagrams/output_data_2.png}};
\node[align=center] at (-0.15, -5.70) () {Approximate \\ solution, $u_{\text{exact}}$};

\draw[-{Latex[width=2mm]}] (data1c.south) -- node [align=center,midway,right] {~~PDE \\~~solver} (solution1c.north);

\node[draw, align=center, minimum size=1.5cm, inner sep=7, outer sep=7] (N1) at (3, 0) {$\mathcal{N}_1$};
\node[align=center] (train1) at (3, -3) {Supervised \\ training};

\draw[-{Latex[width=2mm]}] (data1a.east) -- (N1.west);
\draw[] (solution1c.east) to[out=0,in=-90] (train1.south);
\draw[-{Latex[width=2mm]}] (train1.north) -- (N1.south);

\node[align=center] at (6.25, 1.25) () {$\mathcal{N}_1$ approximation, $\widetilde{u}$};
\node[inner sep=7, outer sep=7] at (6.25, 0) (output1a) {\includegraphics[scale=0.2]{figures/for_diagrams/NN_output_data_0.png}};
\node[] at (6.1, -0.15) (output1b) {\includegraphics[scale=0.2]{figures/for_diagrams/NN_output_data_1.png}};
\node[inner sep=4, outer sep=4] at (5.95, -0.3) (output1c) {\includegraphics[scale=0.2]{figures/for_diagrams/NN_output_data_2.png}};

\draw[-{Latex[width=2mm]}] (N1.east) -- (output1a.west);

\node[] at (6.25, -4) (certificate1a) {\includegraphics[scale=0.2]{figures/for_diagrams/exact_certificates_0.png}};
\node[] at (6.1, -4.15) (certificate1b) {\includegraphics[scale=0.2]{figures/for_diagrams/exact_certificates_1.png}};
\node[inner sep=7, outer sep=7] at (5.95, -4.3) (certificate1c) {\includegraphics[scale=0.2]{figures/for_diagrams/exact_certificates_2.png}};
\node[align=center] at (6.1, -5.70) () {Upper bound \\ certificate, $w_{U}$};
\node[] at (5.85, -2.2) (mid_node) {};
\node[] at (1, -1) (corner_node) {};
\draw[dotted] (data1b.south east) -- (mid_node);

\node[draw, align=center, minimum size=1.5cm, inner sep=7, outer sep=7] (N2) at (9.25, 0) {$\mathcal{N}_2$};

\node[inner sep=17, outer sep=17] at (6.25, 0) (mock_output1a) {};
\draw[-{Latex[width=2mm]}] (mock_output1a.east) -- (N2.west);

\node[align=center] (train2) at (9.25, -3) {Supervised \\ training};

\draw[] (certificate1c.east) to[out=0,in=-90] (train2.south);
\draw[-{Latex[width=2mm]}] (train2.north) -- (N2.south);

\node[align=center] at (12.45, 1.25) () {$\mathcal{N}_2$ certificate, $w_{U}$};
\node[inner sep=7, outer sep=7] at (12.45, 0) (acertificate1a) {\includegraphics[scale=0.2]{figures/for_diagrams/approximate_certificates_0.png}};
\node[] at (12.30, -0.15) (acertificate1b) {\includegraphics[scale=0.2]{figures/for_diagrams/approximate_certificates_1.png}};
\node[inner sep=4, outer sep=4] at (12.15, -0.3) (acertificate1c) {\includegraphics[scale=0.2]{figures/for_diagrams/approximate_certificates_2.png}};

\draw[-{Latex[width=2mm]}] (N2.east) -- (acertificate1a.west);

\node[align=center, inner sep=4, outer sep=4] (ub) at (12.15, -3) {\textbf{Error majorant}\\$U\left[\widetilde{u}, \mathcal{D}, w_{U}\right]$};
\draw[] (acertificate1c.south) -- (ub.north);
\draw[dotted] (output1b.south east) -- (ub.north);
\draw[dotted] (data1b.south east) -- (ub.north);

\draw[-{Latex[width=2mm]}] (output1c.south) -- node [align=center,midway,right] {Upper bound \\optimizer} (certificate1c.north);

\node[align=center, inner sep=4, outer sep=4] (error) at (12.15, -4.7) {$\left[\begin{matrix}0.23 & 0.14 & 0.07\end{matrix}\right]$};

\draw[-{Latex[width=2mm]}] (ub.south) -- (error.north);
\node[align=center] at (12.15, -5.6) () {Upper bound \\ on error of $\mathcal{N}_1$};

\end{tikzpicture}


==> figures/unsupervised_diagram.tex <==
\begin{tikzpicture}
\node[align=center] at (0, 4.5) () {Input data, $\mathcal{D}$};
\node[inner sep=7, outer sep=7] at (0, 3.3) (data1a) {\includegraphics[scale=0.2]{figures/for_diagrams/input_data_0.png}};
\node[] at (-0.15, 3.15) (data1b) {\includegraphics[scale=0.2]{figures/for_diagrams/input_data_1.png}};
\node[inner sep=4, outer sep=4] at (-0.3, 3) (data1c) {\includegraphics[scale=0.2]{figures/for_diagrams/input_data_2.png}};

\node[draw, align=center, minimum size=1.5cm, inner sep=7, outer sep=7] (N1) at (0, 0) {$\mathcal{N}$};
\draw[-{Latex[width=2mm]}] (data1a.south) -- (N1.north);

\node[align=center] at (3.25, 1.25) () {Solution, $\widetilde{u}$};
\node[inner sep=7, outer sep=7] at (3.25, 0) (output1a) {\includegraphics[scale=0.2]{figures/for_diagrams/NN_output_data_0.png}};
\node[] at (3.1, -0.15) (output1b) {\includegraphics[scale=0.2]{figures/for_diagrams/NN_output_data_1.png}};
\node[inner sep=4, outer sep=4] at (2.95, -0.3) (output1c) {\includegraphics[scale=0.2]{figures/for_diagrams/NN_output_data_2.png}};

\draw[-{Latex[width=2mm]}] (N1.east) -- (output1a.west);

\node[] at (0, -3) (certificate1a) {\includegraphics[scale=0.2]{figures/for_diagrams/exact_certificates_0.png}};
\node[] at (-0.15, -3.15) (certificate1b) {\includegraphics[scale=0.2]{figures/for_diagrams/exact_certificates_1.png}};
\node[inner sep=7, outer sep=7] at (-0.3, -3.3) (certificate1c) {\includegraphics[scale=0.2]{figures/for_diagrams/exact_certificates_2.png}};
\node[align=center] at (-0.15, -4.5) () {Certificate, $w_{U}$};

\draw[-{Latex[width=2mm]}] (N1.south) -- (certificate1a.north);

\node[inner sep=4, outer sep=4] at (6.75, 0) (ub) {$\min\limits_{\mathcal{N}}U[\widetilde{u}, \mathcal{D}, w_{U}]$};

\draw[-{Latex[width=2mm]}] (output1a.east) -- (ub.west);
\draw[-{Latex[width=2mm]}] (certificate1a) -- (ub.south);
\draw[-{Latex[width=2mm]}] (data1a) -- (ub.north);

\node[align=left] at (5.5, 3.5) (upper_bound_explanation) {$u_{\text{exact}}$ -- exact PDE solution; \\ $\widetilde{u}$ -- approximate solution; \\ $\left\|\widetilde{u} - u_{\text{exact}}\right\| \leq \inf\limits_{w_{U}} U[\widetilde{u}, \mathcal{D}, w_U]$, \\ saturated iff $\widetilde{u} = u^{\star}(\mathcal{D})$};

\node[align=left] at (5.5, -3.5) (upper_bound_explanation2) {Error $\left\|\widetilde{u} - u_{\text{exact}}\right\|$ is not computable \\ but \textbf{error majorant} $U[\widetilde{u}, \mathcal{D}, w_{U}]$ is readily known.};

\end{tikzpicture}

